Further considerations concerning claims for deeply bound kaon atoms and reply to criticisms

We briefly review the experiments of KEK and FINUDA, that claim evidence for deeply bound kaon states, from the perspective of recent theoretical papers and experiments that provide an alternative explanation of the peaks seen. At the same time we show that recent criticisms raised by Akaishi and Yamazaki, and exposed by Akaishi in this Conference, have no base.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

